On Huang and Wong's Algorithm for Generalized Binary Split Trees

Huang and Wong [1984] proposed a polynomial-time dynamic-programming algorithm for computing optimal generalized binary split trees. We show that their algorithm is incorrect. Thus, it remains open whether such trees can be computed in polynomial time. Spuler [1994] proposed modifying Huang and Wong's algorithm to obtain an algorithm for a different problem: computing optimal two-way-comparison search trees. We show that the dynamic program underlying Spuler's algorithm is not valid, in that it does not satisfy the necessary optimal-substructure property and its proposed recurrence relation is incorrect. It remains unknown whether the algorithm is guaranteed to compute a correct overall solution.

==> TREE_Spuler_counter_example_4.tex <==
\bracketset{action character=@}

{\renewcommand{\subtreecolor}{black!15}
\begin{yntrees}
  for tree={s sep=1.5em}, % s sep controls horizontal space, l controls vertical space 
[, phantom, ,
  [{$\sfigtree 4 a$}, nodraw, below=4ex ]
  [, nodraw
          [{~$N$\,~}, edge=dashed, edge label={}, s sep=3em,
          [ {$\query < 3$}, edge=dashed, edge label={},
                   tikz={
        \begin{scope}[on background layer]
          \node
          [draw, dashed, fill=gray, fill opacity=.03, 
              fit=()(!11)(!2)(!222), 
              semicircle, rounded corners=2em, 
              inner sep=0em,
              yshift=-1.85ex, 
              xshift=1.1ex, 
              xscale=0.6,
              yscale=1.09
          ]
          {};
        \end{scope}
      }
  [ {$\query = 1$}, equalitytest,
    [ {$1$}, @\lab{\mathbf 7} ]
    [ {$2$}, @\lab{5} ]
  ]
  [ {$\query = 4$}, equalitytest,
    [ {$4$}, @\lab{5} ]
    [ {$\query = 6$}, equalitytest,
      [ {$6$}, @\lab{5} ]
        [{},  @\lab{0}, subtree ]
    ]
  ]
  ]
        [, opacity=0, edge=dotted, edge label={}]
   ]]
   [, phantom [, phantom[, phantom [, phantom [, phantom]]]]]
  [{$\sfigtree 4 b$}, nodraw, xshift=8em, below=4ex ]
  [, nodraw
            [{~$N$\,~}, edge=dashed, edge label={}, s sep=3em,
[ {$\query < 5$}, edge=dashed, edge label={},
                   tikz={
        \begin{scope}[on background layer]
          \node
          [draw, dashed, fill=gray, fill opacity=.03, 
              fit=()(!11)(!121)(!2)(!222), 
              semicircle, rounded corners=2.3em, 
              inner sep=0em,
              yshift=-2.2ex, 
              xshift=.5ex, 
              xscale=0.67,
              yscale=1.07
          ]
          {};
        \end{scope}
      }
  [ {$\query = 2$}, equalitytest,
    [ {$2$}, @\lab{5} ]
    [ {$\query = 4$}, equalitytest,
      [ {$4$}, @\lab{5} ]
      [{},  @\lab{0}, subtree ]
    ]
  ]
  [ {$\query = 6$}, equalitytest, 
   [ {$6$}, @\lab{5} ]
  [ {$\query = 8$}, equalitytest,
    [ {$8$}, @\lab{5} ]
      [{},  @\lab{0}, subtree ]
    ]
  ]]
          [, opacity=0, edge=dotted, edge label={}]
          ]]
   [, phantom [, phantom[, phantom [, phantom [, phantom]]]]]
  [{$\sfigtree 4 c$}, nodraw, xshift=-1em, below=5ex ]
  [, nodraw
          [{~$N$\,~}, edge=dashed, edge label={}, 
          [ {$\query = 2$}, equalitytest, edge=dashed, edge label={},
  tikz={
        \begin{scope}[on background layer]
          \node
          [draw, dashed, fill=gray, fill opacity=.03, 
              fit=()(!1)(!2222),
              trapezium, trapezium angle=85,
              rounded corners=1.7em, 
              inner sep=0em,
              yshift=-1ex, 
              xshift=0ex, 
              xscale=1.1,
              yscale=1.15
          ]
          {};
        \end{scope}
      }
  [ {$2$}, @\lab{5} ]
  [ {$\query = 4$}, equalitytest,
    [ {$4$}, @\lab{5} ]
    [ {$\query = 6$}, equalitytest,
      [ {$6$}, @\lab{5} ]
      [ {$\query = 8$}, equalitytest,
        [ {$8$}, @\lab{5} ]
        [{},  @\lab{0}, subtree ]
      ]
    ]
   ]
   ]
      [, opacity=0, edge=dotted, edge label={}]
      ]
    ]
  ]
\end{yntrees}
}

%%% Local Variables:
%%% mode: latex
%%% End:


==> TREE_Spuler_counter_example_5.tex <==
\bracketset{action character=@}

{\renewcommand{\subtreecolor}{black!15}
\begin{yntrees}
  for tree={s sep=1.5em}, % s sep controls horizontal space, l controls vertical space 
[, phantom,,
  [{$\sfigtree 5 a$}, nodraw, below=4ex ]
  [, nodraw
          [{~$N$\,~}, edge=dashed, edge label={}, s sep=3em,
          [ {$\query < 3$}, edge=dashed, edge label={},
                   tikz={
        \begin{scope}[on background layer]
          \node
          [draw, dashed, fill=gray, fill opacity=.03, 
              fit=()(!11)(!2)(!2222), 
              semicircle, rounded corners=2em, 
              inner sep=0em,
              yshift=-2ex, 
              xshift=1.1ex, 
              xscale=0.56,
              yscale=1.09
          ]
          {};
        \end{scope}
      }
  [ {$\query = 1$}, equalitytest,
    [ {$1$}, @\lab{7} ]
    [ {$2$}, @\lab{5} ]
  ]
  [ {$\query = 4$}, equalitytest,
    [ {$4$}, @\lab{5} ]
    [ {$\query = 6$}, equalitytest,
      [ {$6$}, @\lab{5} ]
      [ {$\query = 8$}, equalitytest,
        [ {$8$}, @\lab{5} ]
        [{},  @\lab{0}, subtree ]
      ]
    ]
  ]
  ]
        [, opacity=0, edge=dotted, edge label={}]
   ]]
   [, phantom [, phantom[, phantom [, phantom [, phantom]]]]]
   [, phantom [, phantom[, phantom [, phantom [, phantom]]]]]
  [{$\sfigtree 5 b$}, nodraw, xshift=8em, below=4ex ]
  [, nodraw
            [{~$N$\,~}, edge=dashed, edge label={}, s sep=3em,
[ {$\query < 7$}, edge=dashed, edge label={},
                   tikz={
        \begin{scope}[on background layer]
          \node
          [draw, dashed, fill=gray, fill opacity=.03, 
              fit=()(!11)(!2)(!2222), 
              semicircle, rounded corners=2em, 
              inner sep=0em,
              yshift=-2.5ex, 
              xshift=1.3ex, 
              xscale=0.65,
              yscale=1.04
          ]
          {};
        \end{scope}
      }
  [ {$\query = 4$}, equalitytest,
    [ {$4$}, @\lab{5} ]
    [ {$\query = 6$}, equalitytest,
      [ {$6$}, @\lab{5} ]
      [{},  @\lab{0}, subtree ]
    ]
  ]
  [ {$\query = 8$}, equalitytest, 
   [ {$8$}, @\lab{5} ]
  [ {$\query = 10$}, equalitytest,
    [ {$10$}, @\lab{5} ]
    [ {$\query = 12$}, equalitytest,
      [ {$12$}, @\lab{5} ]
      [{},  @\lab{0}, subtree ]
    ]
  ]
  ]]
          [, opacity=0, edge=dotted, edge label={}]
    ]]
  ]
\end{yntrees}
}
%%% Local Variables:
%%% mode: latex
%%% End:


==> TREE_Spuler_counter_example_full.tex <==
\bracketset{action character=@}

\begin{yntrees}
  for tree={s sep=1.5em},,,
[, phantom,
  [{$\sfigtree F a$}, nodraw, xshift=4em, below=0.5ex ]
  [, nodraw
[ {$\query < 9$}, edge=dashed, edge label={}, s sep=2.5em,
  [ {$\query < 3$}, tikz={
        \begin{scope}[on background layer]
          \node
          [draw, gray, dashed, fill opacity=.0, 
              fit=()(!11)(!2)(!222), 
              semicircle, rounded corners=2em, 
              inner sep=0em,
              yshift=-1.85ex, 
              xshift=1ex, 
              xscale=0.58,
              yscale=1.1
          ]
          {};
        \end{scope}
      }
    [ {$\query = 1$}, equalitytest,
      [ {$1$}, @\lab{7} ]
      [ {$2$}, @\lab{5} ]
    ]
    [ {$\query = 4$}, equalitytest,
      [ {$4$}, @\lab{5} ]
      [ {$\query = 6$}, equalitytest,
        [ {$6$}, @\lab{5} ]
        [{},  @\lab{0}, subtree ]
        ]
    ]
  ]
  [ {$\query = 10$}, equalitytest,
    [ {$10$}, @\lab{5} ]
    [ {$\query = 12$}, equalitytest,
      [ {$12$}, @\lab{5} ]
      [ {$\query = 14$}, equalitytest,
        [ {$14$}, @\lab{5} ]
        [{},  @\lab{0}, subtree ]
      ]
    ]
  ]
  ]
    ]
[, phantom [, phantom[, phantom]]]
[{$\sfigtree F b$}, nodraw, xshift=8em, below=0.5ex ]
  [, nodraw
[ {$\query < 9$},  edge=dashed, edge label={},
          [ {$\query = 2$}, equalitytest, 
  tikz={
        \begin{scope}[on background layer]
          \node
          [draw, gray, dashed, fill opacity=.0, 
              fit=()(!1)(!2222),
              trapezium, trapezium angle=85,
              rounded corners=1.7em, 
              inner sep=0em,
              yshift=-1ex, 
              xshift=0ex, 
              xscale=1.1,
              yscale=1.15
          ]
          {};
        \end{scope}
      }
  [ {$2$}, @\lab{5} ]
  [ {$\query = 4$}, equalitytest,
    [ {$4$}, @\lab{5} ]
    [ {$\query = 6$}, equalitytest,
      [ {$6$}, @\lab{5} ]
      [ {$\query = 8$}, equalitytest,
        [ {$8$}, @\lab{5} ]
        [{},  @\lab{0}, subtree ]
      ]
    ]
   ]
   ]
  [ {$\query = 10$}, equalitytest,
      [ {$10$}, @\lab{5} ]
      [ {$\query = 12$}, equalitytest,
        [ {$12$}, @\lab{5} ]
        [ {$\query = 14$}, equalitytest,
          [ {$14$}, @\lab{5} ]
          [{},  @\lab{0}, subtree ]
        ]
      ]
    ]
]
  ]]
\end{yntrees}

%%% Local Variables:
%%% mode: latex
%%% End:


==> TREE_Spuler_example.tex <==
\bracketset{action character=@}

{\renewcommand{\subtreecolor}{black!15}
  \begin{yntree}
    for tree={s sep=1.5em}, % s sep controls horizontal space, l controls vertical space 
    [ {$\query = 3$}, equalitytest,
      [ {$3$}, @\lab{0.6} ]
      [ {$\query < 4$}, 
        [ {$\query < 2$}, 
          [ {$1$}, @\lab{0.1} ]
          [ {$2$}, @\lab{0.1} ]
          ]
        [ {$\query < 6$}, 
          [ {$\query = 5$}, equalitytest,
            [ {$5$}, @\lab{0.05} ]
            [{4},  @\lab{0.05} ]
            ]
          [ {$6$}, @\lab{0.1} ]
          ]
        ]
      ]
  \end{yntree}
}

%%% Local Variables:
%%% mode: latex
%%% End:


==> TREE_error_bad.tex <==

{
\scriptsize

\begin{forest}
  for tree={gbst,},,,
  [\keyBfour\\20, bright, name=root,
    [\keyAthree\\20, 
      [\keyAtwo\\20, tikz={
        \begin{scope}[on background layer]
          \node
          [draw, dashed, fill=gray, fill opacity=.05, 
              fit=()(!11)(!ll), 
              semicircle, rounded corners=1.5em, 
              inner sep=0em,
              yshift=-1.4ex,
              xscale=0.6,
              yscale=0.98
          ]
          {};
        \end{scope}
      }
          [\keyAone\\20, 
              [\keyBzero\\10, name=left]
              [\keyCzero\\ 5, bright]
          ]
          [\keyDone\\22, bright
              [\keyDzero\\10,]
              [\keyEzero\\10,]
          ]
      ]
      [\keyFtwo\\20, ,
          [\keyFone\\20
              [\keyNzero\\10,]
              [\keyPzero\\10,]
          ]
          [\keyQone\\20, 
              [\keyQzero\\10,]
              [\keyRzero\\10,]
          ]
      ]
  ]
  [\keyVthree\\20,
      [\keyTtwo\\20,
          [\keySone\\20,
              [\keySzero\\10,]
              [\keyTzero\\10,]
          ]
          [\keyUone\\20, 
              [\keyUzero\\10,]
              [\keyVzero\\10,]
          ]
      ]
      [\keyXtwo\\20, 
          [\keyWone\\20,
              [\keyWzero\\10,]
              [\keyXzero\\10,]
          ]
          [\keyYone\\20,
              [\keyYzero\\10,]
              [\keyZzero\\10,]
          ]
      ]
  ]
]
\node at (current bounding box.north)[xshift=-3.5em,yshift=-0.2em]{{\large $\hfigtree{huang flaw}{a}$}}; 
\end{forest}

\medskip

\begin{forest}
  for tree={gbst,},,
  [\keyDone\\22, bright, name=root
    [\keyAthree\\20, 
      [\keyAtwo\\20, tikz={
      \begin{scope}[on background layer]
        \node 
          [draw, dashed, fill=gray, fill opacity=.05, 
              fit=()(!11)(!ll), 
              semicircle, rounded corners=1.5em, 
              inner sep=0em,
              yshift=-1.4ex,
              xscale=0.6,
              yscale=0.98
          ]
        {};
      \end{scope}
      }
        [\keyAone\\20, 
          [\keyBzero\\10, name=left]
          [\keyCzero\\5, bright, phantom]
        ]
        [\keyBfour\\20, bright,
          [\keyDzero\\10,
            [\keyCzero\\ 5, bright]
            [X\\0, phantom]
          ]
          [\keyEzero\\10,]
        ]
      ]
      [\keyFtwo\\20, ,
        [\keyFone\\20
          [\keyNzero\\10,]
          [\keyPzero\\10,]
        ]
        [\keyQone\\20, 
          [\keyQzero\\10,]
          [\keyRzero\\10,]
        ]
      ]
    ]
    [\keyVthree\\20,
      [\keyTtwo\\20,
        [\keySone\\20,
          [\keySzero\\10,]
          [\keyTzero\\10,]
        ]
        [\keyUone\\20, 
          [\keyUzero\\10,]
          [\keyVzero\\10,]
        ]
      ]
      [\keyXtwo\\20, 
        [\keyWone\\20,
          [\keyWzero\\10,]
          [\keyXzero\\10,]
        ]
        [\keyYone\\20,
          [\keyYzero\\10,]
          [\keyZzero\\10,]
        ]
      ]
    ]
  ]
\node at (current bounding box.north)[xshift=-3.5em,yshift=-0.2em]{{\large$\hfigtree{huang flaw}{b}$}};
\end{forest}
}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "0_bsplit_note_acta_informatica_v3_CLEAN"
%%% End:


==> TREE_error_d=1.tex <==

{
\scriptsize
 
\begin{forest}
  for descendants={gbst,},,,
  [, phantom, s=1em
  [{\normalsize ~}, nodraw [, phantom [, phantom [, phantom [, phantom][, phantom]]]]]
   [\keyBfour\\20, bright, s sep=5em, 
    [\keyAthree\\20, s sep=5em
      [\keyAtwo\\20, name=A2, tikz={
        \begin{scope}[on background layer]
          \node at (A2.west)[xshift=-2.5em,yshift=3em] {{\large $\hfigtree{huang small}{a}$}};
          \node
          [draw, dashed, fill=gray, fill opacity=.1, 
              fit=()(!11)(!ll), 
              semicircle, rounded corners=1.5em, 
              inner sep=0em,
              yshift=-1.4ex,
              xscale=0.6,
              yscale=0.98
          ]
          {};
        \end{scope}
      }
          [\keyAone\\20, 
              [\keyBzero\\10, ]
              [\keyCzero\\ 5, bright]
          ]
          [\keyDone\\22, bright
              [\keyDzero\\10,]
              [\keyEzero\\10,]
          ]
      ]
      [, opacity=0, edge=dotted]
  ]
  [, opacity=0, edge=dotted]
   ]
[, phantom [, phantom [, phantom [, phantom [, phantom][, phantom]]]]]
[, phantom [, phantom [, phantom [, phantom [, phantom][, phantom]]]]]
[{\normalsize ~}, nodraw [, phantom [, phantom [, phantom [, phantom][, phantom]]]]]
[\keyDone\\22, bright, s sep=5em, 
    [\keyAthree\\20, s sep=5em
      [\keyAtwo\\20, name=XX, tikz={
        \node at (XX.west)[xshift=-2.5em,yshift=3em] {{\large $\hfigtree{huang small}{b}$}}; 
      \begin{scope}[on background layer]
        \node 
          [draw, dashed, fill=gray, fill opacity=.1, 
              fit=()(!11)(!ll), 
              semicircle, rounded corners=1.5em, 
              inner sep=0em,
              yshift=-1.4ex,
              xscale=0.6,
              yscale=0.98
          ]
        {};
      \end{scope}
      }
        [\keyAone\\20, 
          [\keyBzero\\10, ]
          [\keyCzero\\5, bright, phantom]
        ]
        [\keyBfour\\20, bright,
          [\keyDzero\\10,
            [\keyCzero\\ 5, bright]
            [X\\0, phantom]
          ]
          [\keyEzero\\10,]
        ]
      ]
      [, opacity=0, edge=dotted]
    ]
    [, opacity=0, edge=dotted]
  ]
]
\end{forest}
}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "0_bsplit_note_acta_informatica_v3_CLEAN"
%%% End:


==> TREE_intro_bsplit.tex <==

{
\scriptsize
 
\begin{forest}
  for descendants={gbst, l sep=1ex},
  [, phantom, 
  [{\normalsize~}, nodraw [, phantom [, phantom [, phantom ]]]]
  [{=\,} \keyC\\0.3\\<\keyE,
          [{=\,} \keyD\\0.2\\<\keyB, 
              [{=\,} \keyA\\0.1]
              [{=\,} \keyB\\0.1]
          ]
          [{=\,} \keyF\\0.2\\<\keyE,
          [, phantom]
          [{=\,} \keyE\\0.1]
          ]
 ]
[, phantom [, phantom [, phantom [, phantom [, phantom][, phantom]]]]]
[, phantom [, phantom [, phantom [, phantom [, phantom][, phantom]]]]]
[{\normalsize~}, nodraw [, phantom [, phantom [, phantom [, phantom][, phantom]]]]]
[\keyC\\0.3,
          [\keyD\\0.2, 
              [ \keyA\\0.1]
              [ \keyB\\0.1]
          ]
          [\keyF\\0.2,
          [, phantom]
          [\keyE\\0.1]
          ]
 ]
]
\end{forest}
}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "0_bsplit_note_acta_informatica_v3_CLEAN"
%%% End:

